TrajCogn: Leveraging LLMs for Cognizing Movement Patterns and Travel Purposes from Trajectories

Spatio-temporal trajectories are crucial in various data mining tasks. It is important to develop a versatile trajectory learning method that performs different tasks with high accuracy. This involves effectively extracting two core aspects of information--movement patterns and travel purposes--from trajectories. However, this is challenging due to limitations in model capacity and the quality and scale of trajectory datasets. Meanwhile, large language models (LLMs) have shown great success in versatility by training on large-scale, high-quality datasets. Given the similarities between trajectories and sentences, there's potential to leverage LLMs to develop an effective trajectory learning method. However, standard LLMs are not designed to handle the unique spatio-temporal features of trajectories and cannot extract movement patterns and travel purposes. To address these challenges, we propose a model called TrajCogn that effectively utilizes LLMs to model trajectories. TrajCogn leverages the strengths of LLMs to create a versatile trajectory learning approach while addressing the limitations of standard LLMs. First, TrajCogn incorporates a novel trajectory semantic embedder that enables LLMs to process spatio-temporal features and extract movement patterns and travel purposes. Second, TrajCogn introduces a new trajectory prompt that integrates these patterns and purposes into LLMs, allowing the model to adapt to various tasks. Extensive experiments on two real-world datasets and two representative tasks demonstrate that TrajCogn successfully achieves its design goals. Codes are available at https://anonymous.4open.science/r/TrajCogn-5021.

==> plots/hyper-params.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
v & acc@1 & acc@5 & acc@10 & macro-f1 & macro-rec & mean-rank \\
0 & 0.583389 & 0.858108 & 0.903723 & 0.2589 & 0.2831 & 31.1806 \\
15 & 0.593895 & 0.866373 & 0.911815 & 0.275055 & 0.296801 & 25.852457 \\
30 & 0.594037 & 0.866231 & 0.914087 & 0.268834 & 0.295169 & 27.179494 \\
60 & 0.594103 & 0.86645 & 0.914143 & 0.268903 & 0.295301 & 27.180123 \\
}\AnoNum

\pgfplotstableread[row sep=\\,col sep=&]{
v & acc@1 & acc@5 & acc@10 & macro-f1 & macro-rec & mean-rank \\
4 & 0.588499 & 0.859557 & 0.904431 & 0.260809 & 0.289098 & 27.208321 \\
8 & 0.594037 & 0.864385 & 0.909685 & 0.273926 & 0.298605 & 27.488214 \\ 
16 & 0.592191 & 0.862681 & 0.906135 & 0.272716 & 0.298752 & 30.933542 \\
64 & 0.583103 & 0.857995 & 0.903437 & 0.2627 & 0.2878 & 31.180631 \\
}\LoRARank

\pgfplotstableread[row sep=\\,col sep=&]{
v & acc@1 & acc@5 & acc@10 & macro-f1 & macro-rec & mean-rank \\
1 & 0.582931 & 0.857995 & 0.905425 & 0.25353 & 0.281574 & 31.15436 \\
3 & 0.588753 & 0.859273 & 0.906561 & 0.265521 & 0.293681 & 25.818091 \\
5 & 0.595427 & 0.863959 & 0.908549 & 0.2747 & 0.302799 & 29.831866 \\
7 & 0.590173 & 0.861261 & 0.907839 & 0.273999 & 0.300021 & 28.357285 \\
}\KernelSize

\pgfplotstableread[row sep=\\,col sep=&]{
v & acc@1 & acc@5 & acc@10 & macro-f1 & macro-rec & mean-rank \\
1 & 0.588215 & 0.856149 & 0.903721 & 0.255149 & 0.281334 & 30.428997 \\
3 & 0.592617 & 0.861403 & 0.904431 & 0.267352 & 0.297213 & 31.350043 \\
5 & 0.584097 & 0.861119 & 0.9023 & 0.256359 & 0.286871 & 33.399176 \\
10 & 0.577991 & 0.843368 & 0.89449 & 0.234148 & 0.264851 & 23.291679 \\
}\POINumber

\pgfplotstableread[row sep=\\,col sep=&]{
v & acc@1 & acc@5 & acc@10 & macro-f1 & macro-rec & mean-rank \\
64 & 0.590771 & 0.868391 & 0.910401 & 0.274262 & 0.30181 & 27.699375 \\
128 & 0.594735 & 0.868817 & 0.910685 & 0.274031 & 0.301153 & 27.961517 \\
256 & 0.592475 & 0.867965 & 0.909123 & 0.274204 & 0.301378 & 28.095995 \\
512 & 0.590925 & 0.864149 & 0.907999 & 0.272287 & 0.300409 & 26.788128 \\
768 & 0.597262 & 0.870917 & 0.911815 & 0.275783 & 0.304574 & 26.380574 \\
}\OutputSize

\newcommand{\accMin}{56}
\newcommand{\accMax}{63}
\newcommand{\accTick}{2}
\newcommand{\recMin}{25}
\newcommand{\recMax}{32}
\newcommand{\recTick}{2}

\tikzset{every plot/.style={line width=1.5pt}}

\ref{fig:shared-legend}

\begin{subfigure}[b]{0.48\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.15\linewidth, height=1.0\linewidth,
        ylabel={ACC@1(\%)}, 
        ylabel style={at={(axis description cs:0.1,0.5)},anchor=north},
        ymin=\accMin, ymax=\accMax,
        ytick distance={\accTick},
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        symbolic x coords={0, 15, 30, 60},
        legend entries={ACC@1, Recall},
        legend to name=fig:shared-legend,
        legend columns=-1,
    ]
    \addplot[color=acc,mark=square*] table[x=v,y expr=\thisrow{acc@1} * 100]{\AnoNum};
    \addlegendentry{ACC@1}
    \addlegendimage{/pgfplots/refstyle=recallstyle}
    \addlegendentry{Recall}
    \end{axis}
    \begin{axis}[
        width=1.15\linewidth, height=1.0\linewidth,
        axis y line*=right,
        axis x line=none, 
        % ylabel={Recall(\%)},
        ylabel near ticks,
        ymin=\recMin, ymax=\recMax,
        ytick distance={\recTick},
        ymajorgrids=true,
        grid style=dashed,
        xtick=data, 
        symbolic x coords={0, 15, 30, 60}
    ]
    \addplot[color=recall,mark=triangle*] table[x=v,y expr=\thisrow{macro-rec}*100]{\AnoNum};
    \label{recallstyle}
    \end{axis}
    \end{tikzpicture}
    \caption{Number of virtual words $N_A$}
    \label{subfig:NA}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.15\linewidth, height=1.0\linewidth,
        % ylabel={ACC@1(\%)}, 
        ymin=\accMin, ymax=\accMax,
        ytick distance={\accTick},
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        symbolic x coords={4, 8, 16, 64}
    ]
    \addplot[color=acc,mark=square*] table[x=v,y expr=\thisrow{acc@1} * 100]{\LoRARank};
    \end{axis}
    \begin{axis}[
        width=1.15\linewidth, height=1.0\linewidth,
        axis y line*=right,
        axis x line=none, 
        ylabel={Recall(\%)},
        ylabel near ticks,
        ymin=\recMin, ymax=\recMax,
        ytick distance={\recTick},
        ymajorgrids=true,
        grid style=dashed,
        xtick=data, 
        symbolic x coords={4, 8, 16, 64}
    ]
    \addplot[color=recall,mark=triangle*] table[x=v,y expr=\thisrow{macro-rec}*100]{\LoRARank};
    \end{axis}
    \end{tikzpicture}
    \caption{LoRA rank $r$}
    \label{subfig:lora-rank}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.15\linewidth, height=1.0\linewidth,
        ylabel={ACC@1(\%)}, 
        ylabel style={at={(axis description cs:0.1,0.5)},anchor=north},
        ymin=\accMin, ymax=\accMax,
        ytick distance={\accTick},
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        symbolic x coords={1, 3, 5, 7}
    ]
    \addplot[color=acc,mark=square*] table[x=v,y expr=\thisrow{acc@1} * 100]{\KernelSize};
    \end{axis}
    \begin{axis}[
        width=1.15\linewidth, height=1.0\linewidth,
        axis y line*=right,
        axis x line=none, 
        % ylabel={Recall(\%)},
        ylabel near ticks,
        ymin=\recMin, ymax=\recMax,
        ytick distance={\recTick},
        ymajorgrids=true,
        grid style=dashed,
        xtick=data, 
        symbolic x coords={1, 3, 5, 7}
    ]
    \addplot[color=recall,mark=triangle*] table[x=v,y expr=\thisrow{macro-rec}*100]{\KernelSize};
    \end{axis}
    \end{tikzpicture}
    \caption{Kernel Size $K$}
    \label{subfig:kernel-size}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.15\linewidth, height=1.0\linewidth,
        % ylabel={ACC@1(\%)}, 
        ymin=\accMin, ymax=\accMax,
        ytick distance={\accTick},
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        symbolic x coords={1, 3, 5, 10}
    ]
    \addplot[color=acc,mark=square*] table[x=v,y expr=\thisrow{acc@1} * 100]{\POINumber};
    \end{axis}
    \begin{axis}[
        width=1.15\linewidth, height=1.0\linewidth,
        axis y line*=right,
        axis x line=none, 
        ylabel={Recall(\%)},
        ylabel near ticks,
        ymin=\recMin, ymax=\recMax,
        ytick distance={\recTick},
        ymajorgrids=true,
        grid style=dashed,
        xtick=data, 
        symbolic x coords={1, 3, 5, 10}
    ]
    \addplot[color=recall,mark=triangle*] table[x=v,y expr=\thisrow{macro-rec}*100]{\POINumber};
    \end{axis}
    \end{tikzpicture}
    \caption{Number of POIs $N_\text{POI}$}
    \label{subfig:poi-num}
\end{subfigure}

% \begin{subfigure}[b]{0.48\linewidth}
%     \begin{tikzpicture}
%     \begin{axis}[
%         width=1.15\linewidth, height=1.0\linewidth,
%         ylabel={ACC@1(\%)}, 
%         ylabel style={at={(axis description cs:0.1,0.5)},anchor=north},
%         ymin=\accMin, ymax=\accMax,
%         ytick distance={\accTick},
%         ymajorgrids=true,
%         grid style=dashed,
%         xtick=data,
%         symbolic x coords={64, 128, 256, 512, 768}
%     ]
%     \addplot[color=acc,mark=square*] table[x=v,y expr=\thisrow{acc@1} * 100]{\OutputSize};
%     \end{axis}
%     \begin{axis}[
%         width=1.15\linewidth, height=1.0\linewidth,
%         axis y line*=right,
%         axis x line=none, 
%         ylabel={Recall(\%)},
%         ylabel near ticks,
%         ymin=\recMin, ymax=\recMax,
%         ytick distance={\recTick},
%         ymajorgrids=true,
%         grid style=dashed,
%         xtick=data, 
%         symbolic x coords={64, 128, 256, 512, 768}
%     ]
%     \addplot[color=recall,mark=triangle*] table[x=v,y expr=\thisrow{macro-rec}*100]{\OutputSize};
%     \end{axis}
%     \end{tikzpicture}
%     \caption{Output dimension $d_O$}
%     \label{subfig:output-size}
% \end{subfigure}

==> plots/scalability.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
Epoch & TrajCogn0.2 & TrajCogn0.4 & TrajCogn0.6        & TrajCogn0.8        & TrajCogn1        & START0.2 & START0.4 & START0.6           & START0.8           & START1             \\
% 0     & 0  & 0  & 0  & 0 & 0 & 0  & 0  & 0  & 0 & 0 \\
1     & 0.310369333  & 0.363399667  & 0.3983431952662720  & 0.38665009763891400 & 0.429565464356717 & 0.267045  & 0.286932  & 0.3077297034516290  & 0.32944393801276200 & 0.34694472801516700 \\
2     & 0.375710333  & 0.407078333  & 0.44189349112426000 & 0.43866500976389100 & 0.467672157497671 & 0.31108   & 0.341264  & 0.3677685950413220  & 0.3936189608021880  & 0.40790433134023600 \\
3     & 0.400568333  & 0.433830333  & 0.45633136094674600 & 0.46280845020415400 & 0.495128467224823 & 0.350142  & 0.375     & 0.40738940204180800 & 0.4282588878760260  & 0.4420300422925480  \\
4     & 0.423059     & 0.438683667  & 0.4972781065088760  & 0.48570921356293300 & 0.518750638923005 & 0.367188  & 0.39098   & 0.43485658726300400 & 0.4536007292616230  & 0.46988478926644300 \\
5     & 0.442235     & 0.468039667  & 0.49775147928994100 & 0.49795845908041900 & 0.521356054017949 & 0.365767  & 0.414418  & 0.4404472532814780  & 0.47748404740200500 & 0.4875309902289630  \\
6     & 0.448863667  & 0.482007667  & 0.5188165680473370  & 0.5084324516243570  & 0.539014011004402 & 0.356534  & 0.417614  & 0.4581915410792420  & 0.49626253418413900 & 0.5041563365903460  \\
7     & 0.451941333  & 0.499763667  & 0.5183431952662720  & 0.5123380081661640  & 0.547583640811076 & 0.364347  & 0.427202  & 0.4649975692756440  & 0.5031905195989060  & 0.5149482280880850  \\
8     & 0.456912667  & 0.496922333  & 0.5263905325443790  & 0.5219243742233270  & 0.55260314281315  & 0.379972  & 0.440696  & 0.4829849295089940  & 0.5124886052871470  & 0.5293860288756020  \\
9     & 0.472064333  & 0.497514333  & 0.5453254437869820  & 0.5323983667672640  & 0.552866041577506 & 0.356534  & 0.422585  & 0.46937287311618900 & 0.5110300820419330  & 0.5270526469301440  \\
10    & 0.467329667  & 0.506747333  & 0.5363313609467460  & 0.5386117521746850  & 0.56207412636856  & 0.367188  & 0.427912  & 0.48565872630043800 & 0.5157702825888790  & 0.5325944290506050  \\
11    & 0.476325667  & 0.509706333  & 0.5342011834319530  & 0.5327534173619740  & 0.562123449444192 & 0.365767  & 0.424716  & 0.4832280019445800  & 0.5205104831358250  & 0.526323465072189   \\
12    & 0.478456333  & 0.514441333  & 0.5398816568047340  & 0.5522812000710100  & 0.559474675388327 & 0.355114  & 0.427557  & 0.47763733592610600 & 0.5192342752962630  & 0.5194691556074090  \\
13    & 0.470407333  & 0.516098333  & 0.5427218934911240  & 0.5442925616900410  & 0.566624254073161 & 0.362926  & 0.428622  & 0.4747204666990760  & 0.5217866909753870  & 0.5311360653346950  \\
14    & 0.490767333  & 0.523556     & 0.5427218934911240  & 0.5469554411503640  & 0.572353781636155 & 0.361506  & 0.428267  & 0.48079727758872100 & 0.515587967183227   & 0.5257401195858250  \\
15    & 0.491950667  & 0.518584333  & 0.5493491124260360  & 0.5453577134741700  & 0.57112505870213  & 0.385653  & 0.426847  & 0.47593582887700500 & 0.5026435733819510  & 0.5136357007437660  \\
16    & 0.480587333  & 0.517992333  & 0.5512426035502960  & 0.5547665542339780  & 0.582392785640301 & 0.348722  & 0.42152   & 0.47520661157024800 & 0.5026435733819510  & 0.5216567011812750  \\
17    & 0.484848667  & 0.524976333  & 0.5571597633136100  & 0.5554766554233980  & 0.578891980911332 & 0.357923  & 0.419389  & 0.48128342245989300 & 0.5110300820419330  & 0.5318652471926500  \\
18    & 0.478693333  & 0.522964     & 0.554792899408284   & 0.5576069589916560  & 0.582065416455013 & 0.367188  & 0.420099  & 0.4637822070977150  & 0.5081130355515040  & 0.5289485197608280  \\
19    & 0.480823667  & 0.529119333  & 0.549585798816568   & 0.5570743830995920  & 0.586232887783982 & 0.362216  & 0.430398  & 0.47520661157024800 & 0.5044667274384690  & 0.5273443196733270  \\
20    & 0.486032333  & 0.517992333  & 0.5486390532544380  & 0.5599147878572700  & 0.577903909240756 & 0.339489  & 0.430398  & 0.46985901798736000 & 0.5044667274384690  & 0.5215108648096840  \\
}\Scalability

\newcommand{\accMin}{26}
\newcommand{\accMax}{61}
\newcommand{\accTick}{10}

\tikzset{every plot/.style={line width=0.8pt}}

\ref{fig:scalability-legend}

\begin{subfigure}[b]{\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        width=1\linewidth, height=0.6\linewidth,
        % xlabel={Fine-tuning epoches},
        ylabel={ACC@1(\%)}, 
        ylabel style={at={(axis description cs:0.,0.5)},anchor=north},
        ymin=\accMin, ymax=\accMax,
        ytick distance={\accTick},
        ymajorgrids=true,
        grid style=dashed,
        % xtick=data,
        % xticklabels={0,5,10,15,20},
        % symbolic x coords={0, 10, 20},
        % legend entries={TrajCogn 1, TrajCogn 0.6, START 0.6， TrajCogn 0.2, START 0.2 },
        legend to name=fig:scalability-legend,
        legend columns=3,
    ]
    \addplot[color=prop1,mark=square*, opacity=0.8] table[x=Epoch,y expr=\thisrow{TrajCogn1} * 100]{\Scalability};
    \addlegendentry{TrajCogn,1}

    \addplot[color=prop0.6,mark=square*, opacity=0.8] table[x=Epoch,y expr=\thisrow{TrajCogn0.6} * 100]{\Scalability};
    \addlegendentry{TrajCogn,0.6}

    \addplot[color=prop0.2,mark=square*, opacity=0.8] table[x=Epoch,y expr=\thisrow{TrajCogn0.2} * 100]{\Scalability};
    \addlegendentry{TrajCogn,0.2}
    
    \addplot[color=prop1,mark=triangle*, opacity=0.8] table[x=Epoch,y expr=\thisrow{START1}*100]{\Scalability};
    \addlegendentry{START,1}
    
    \addplot[color=prop0.6,mark=triangle*, opacity=0.8] table[x=Epoch,y expr=\thisrow{START0.6}*100]{\Scalability};
    \addlegendentry{START,0.6}
    
    \addplot[color=prop0.2,mark=triangle*, opacity=0.8] table[x=Epoch,y expr=\thisrow{START0.2}*100]{\Scalability};
    \addlegendentry{START,0.2}
    \addlegendimage{/pgfplots/refstyle=recallstyle}
    \end{axis}
    % \begin{axis}[
    %     width=1.15\linewidth, height=1.0\linewidth,
    %     % axis y line*=right,
    %     axis x line=none, 
    %     % ylabel={Recall(\%)},
    %     % ylabel near ticks,
    %     % ymin=\recMin, ymax=\recMax,
    %     % ytick distance={\recTick},
    %     ymajorgrids=true,
    %     grid style=dashed,
    %     xtick=data, 
    %     % symbolic x coords={0, 10, 20}
    % ]
    % \addplot[color=recall,mark=triangle*] table[x=Epoch,y expr=\thisrow{START1}*100]{\Scalability};
    % \label{recallstyle}
    % \end{axis}
    \end{tikzpicture}
    % \caption{Scalability}
    % \label{fig:scalability}
\end{subfigure}
